Lyapunov Exponents of Linear Switched Systems

We explicitly compute the maximal Lyapunov exponent for a switched system on $\mathrm{SL}_2(\mathbb R)$. This computation is reduced to the characterization of optimal trajectories for an optimal control problem on the Lie group.

==> figure/RitrattoDiFaseSing.tex <==
\begin{tikzpicture}
    %\draw[very thin,color=gray] (-0.1,-1.1) grid (3.9,3.9);
    \draw[-] (-5,0) -- (5,0) 
    node[anchor=south east] {$S$}
    ;
    \draw[dashed] (5.1,0) -- (5.5,0);
    \draw[dashed] (-5.5,0) -- (-5.1,0);
    \filldraw[blue] (0,0) circle (2pt) node[anchor=south]{$\e_*$};
    \draw[color=teal,domain=-1:1] plot (\x,{-1.5*(\x)^2+1.5}) ;
    \draw[color=teal,domain=-1.414:1.414] plot (\x,{-(\x)^2+2}) ;
    \draw[color=teal,domain=-1.89:1.89] plot (\x,{-0.7*(\x)^2+2.5}) ;
    \draw[color=teal,domain=-2.45:2.45] plot (\x,{-0.5*(\x)^2+3}) ;
    %
    \draw[color=red,domain=-1:1,smooth] plot (\x, {0.5*(\x)^2-0.5}) ;
    \draw[color=red,domain=-1.414:1.414,smooth] plot (\x, {0.5*(\x)^2-1}) ;
    \draw[color=red,domain=-1.89:1.89,smooth] plot (\x,{0.4*(\x)^2-1.44}) ;
    \draw[color=red,domain=-2.45:2.45,smooth] plot (\x,{0.33*(\x)^2-1.97}) ;
\end{tikzpicture}
